Energy Injection Identification enabled Disaggregation with Deep Multi-Task Learning

Non-Intrusive Load Monitoring (NILM) offers a cost-effective method to obtain fine-grained appliance-level energy consumption in smart homes and building applications. However, the increasing adoption of behind-the-meter (BTM) energy sources such as solar panels and battery storage poses new challenges for conventional NILM methods that rely solely on at-the-meter data. The energy injected from the BTM sources can obscure the power signatures of individual appliances, leading to a significant decrease in NILM performance. To address this challenge, we present DualNILM, a deep multi-task learning framework designed for the dual tasks of appliance state recognition and injected energy identification. Using a Transformer-based architecture that integrates sequence-to-point and sequence-to-sequence strategies, DualNILM effectively captures multiscale temporal dependencies in the aggregate power consumption patterns, allowing for accurate appliance state recognition and energy injection identification. Extensive evaluation on self-collected and synthesized datasets demonstrates that DualNILM maintains an excellent performance for dual tasks in NILM, much outperforming conventional methods. Our work underscores the framework's potential for robust energy disaggregation in modern energy systems with renewable penetration. Synthetic photovoltaic augmented datasets with realistic injection simulation methodology are open-sourced at https://github.com/MathAdventurer/PV-Augmented-NILM-Datasets.

==> (inline-0) <==
\begin{tabular}{c|c|cccc}
\hline
\makecell[c]{Appliance} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{7}{*}{Air compressor} 
& FHMM & \meanstd{99.56}{0.20} & \meanstd{14.29}{34.99} & \meanstd{14.29}{34.99} & \meanstd{14.29}{34.99}\\
& XGBoost & \meanstd{99.55}{0.23} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& Seq2Point & \meanstd{99.52}{0.25} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& CNN-LSTM & \meanstd{99.52}{0.25} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& Transformer & \meanstd{99.52}{0.25} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& UNetNILM & \meanstd{99.52}{0.25} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& \textbf{\ouralg} & \textbf{\meanstd{99.97}{0.03}} & \textbf{\meanstd{83.77}{37.10}} & \textbf{\meanstd{83.40}{36.97}} & \textbf{\meanstd{83.52}{36.91}} \\
\hline
\multirow{7}{*}{Air conditioner} 
& FHMM & \meanstd{60.46}{24.50} & \meanstd{0.06}{0.14} & \meanstd{14.29}{34.99} & \meanstd{0.11}{0.28} \\
& XGBoost & \meanstd{85.28}{8.06} & \meanstd{79.10}{21.44} & \meanstd{78.25}{21.04} & \meanstd{77.24}{18.25} \\
& Seq2Point & \meanstd{41.63}{26.47} & \textbf{\meanstd{100.00}{0.00}} & \meanstd{41.63}{26.47} & \meanstd{55.46}{20.96} \\
& CNN-LSTM & \meanstd{63.85}{21.92} & \meanstd{99.40}{1.59} & \meanstd{52.71}{24.63} & \meanstd{66.29}{18.88} \\
& Transformer & \meanstd{73.70}{21.33} & \meanstd{99.92}{0.10} & \meanstd{61.77}{26.68} & \meanstd{73.58}{19.57} \\
& UNetNILM & \meanstd{84.72}{13.12} & \meanstd{68.70}{38.16} & \meanstd{71.17}{37.78} & \meanstd{69.50}{37.22} \\
& \textbf{\ouralg} & \textbf{\meanstd{99.57}{0.74}} & \meanstd{99.41}{0.89} & \textbf{\meanstd{98.94}{2.45}} & \textbf{\meanstd{99.17}{1.61}} \\
\hline
\multirow{7}{*}{Air purifier} 
& FHMM & \meanstd{36.96}{12.04} & \meanstd{48.72}{30.24} & \meanstd{36.41}{26.63} & \meanstd{36.37}{20.83} \\
& XGBoost & \meanstd{58.30}{10.43} & \meanstd{44.27}{29.30} & \meanstd{45.73}{26.07} & \meanstd{40.50}{21.78} \\
& Seq2Point & \meanstd{42.71}{30.69} & \textbf{\meanstd{85.71}{37.80}} & \meanstd{42.71}{30.69} & \meanstd{53.99}{32.38} \\
& CNN-LSTM & \meanstd{42.71}{30.69} & \textbf{\meanstd{85.71}{37.80}} & \meanstd{42.71}{30.69} & \meanstd{53.99}{32.38} \\
& Transformer & \meanstd{42.71}{30.69} & \textbf{\meanstd{85.71}{37.80}} & \meanstd{42.71}{30.69} & \meanstd{53.99}{32.38} \\
& UNetNILM & \meanstd{74.15}{22.59} & \meanstd{60.96}{38.01} & \meanstd{66.36}{31.88} & \meanstd{60.32}{31.63} \\
& \textbf{\ouralg} & \textbf{\meanstd{93.58}{6.52}} & \meanstd{81.38}{36.60} & \textbf{\meanstd{80.01}{36.09}} & \textbf{\meanstd{80.38}{35.81}} \\
\hline
\multirow{7}{*}{Heater} 
& FHMM  & \meanstd{54.31}{21.71} & \textbf{\meanstd{85.71}{34.99}} & \meanstd{37.34}{28.83} & \meanstd{48.05}{30.75} \\
& XGBoost & \meanstd{95.37}{3.89} & \meanstd{81.65}{36.30} & \meanstd{80.21}{36.74} & \meanstd{80.51}{35.85} \\
& Seq2Point & \meanstd{31.97}{27.87} & \textbf{\meanstd{85.71}{37.80}} & \meanstd{31.97}{27.87} & \meanstd{43.00}{30.73} \\
& CNN-LSTM & \meanstd{54.57}{21.39} & \meanstd{85.65}{37.77} & \meanstd{37.94}{30.61} & \meanstd{48.92}{32.57} \\
& Transformer & \textbf{\meanstd{99.01}{1.95}} & \meanstd{84.77}{37.44} & \meanstd{83.94}{37.28} & \textbf{\meanstd{84.29}{37.24}} \\
& UNetNILM & \meanstd{98.33}{3.80} & \meanstd{82.59}{37.28} & \textbf{\meanstd{85.00}{37.49}} & \meanstd{83.62}{37.14} \\
& \textbf{\ouralg} & \meanstd{98.77}{1.95} & \meanstd{84.88}{37.47} & \meanstd{79.08}{38.35} & \meanstd{81.11}{37.16}  \\
\hline
\multirow{7}{*}{Light bulb Type I} 
& FHMM & \meanstd{74.81}{14.33} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& XGBoost & \meanstd{87.75}{9.90} & \meanstd{4.26}{7.87} & \meanstd{23.20}{36.84} & \meanstd{6.88}{12.93} \\
& Seq2Point & \meanstd{88.53}{12.75} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& CNN-LSTM & \meanstd{88.53}{12.75} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& Transformer & \meanstd{88.53}{12.75} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& UNetNILM & \meanstd{89.83}{11.82} & \meanstd{16.59}{35.97} & \meanstd{51.65}{49.12} & \meanstd{17.93}{34.46} \\
& \textbf{\ouralg} & \textbf{\meanstd{99.63}{0.57}} & \textbf{\meanstd{67.66}{46.76}} & \textbf{\meanstd{64.40}{47.41}} & \textbf{\meanstd{65.59}{46.77}}  \\
\hline
\multirow{7}{*}{Light bulb Type II} 
& FHMM & \meanstd{74.81}{14.33} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& XGBoost & \meanstd{91.48}{7.08} & \meanstd{39.80}{41.77} & \meanstd{48.57}{37.99} & \meanstd{41.06}{37.49} \\
& Seq2Point & \meanstd{90.35}{7.49} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& CNN-LSTM & \meanstd{90.35}{7.49} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& Transformer & \meanstd{90.35}{7.49} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
& UNetNILM & \meanstd{94.97}{4.49} & \meanstd{50.57}{40.13} & \meanstd{68.62}{47.29} & \meanstd{56.37}{40.50} \\
& \textbf{\ouralg} & \textbf{\meanstd{99.05}{1.33}} & \textbf{\meanstd{81.57}{36.42}} & \textbf{\meanstd{83.89}{37.05}} & \textbf{\meanstd{82.63}{36.59}} \\
\hline
\multirow{7}{*}{Micro-inverter} 
& FHMM & \meanstd{25.73}{10.43} & \meanstd{49.49}{39.18} & \meanstd{15.59}{13.83} & \meanstd{21.93}{18.81} \\
& XGBoost & \meanstd{83.04}{13.23} & \meanstd{88.33}{9.13} & \meanstd{88.75}{12.75} & \meanstd{88.09}{9.65} \\
& Seq2Point & \meanstd{78.68}{14.06} & \textbf{\meanstd{100.00}{0.00}} & \meanstd{78.68}{14.06} & \meanstd{87.46}{8.93} \\
& CNN-LSTM & \meanstd{78.68}{14.06} & \textbf{\meanstd{100.00}{0.00}} & \meanstd{78.68}{14.06} & \meanstd{87.46}{8.93} \\
& Transformer & \meanstd{78.68}{14.06} & \textbf{\meanstd{100.00}{0.00}} & \meanstd{78.68}{14.06} & \meanstd{87.46}{8.93} \\
& UNetNILM & \meanstd{82.85}{12.23} & \meanstd{98.64}{1.91} & \meanstd{82.87}{13.19} & \meanstd{89.48}{8.09} \\
& \textbf{\ouralg} & \textbf{\meanstd{99.17}{0.81}} & \meanstd{99.37}{0.93} & \textbf{\meanstd{99.42}{0.80}} & \textbf{\meanstd{99.39}{0.63}}  \\
\hline
\multirow{7}{*}{Avg.}
& FHMM & \meanstd{60.95}{27.96} & \meanstd{28.32}{40.81} & \meanstd{16.84}{28.20} & \meanstd{17.25}{27.23} \\
& XGBoost & \meanstd{85.82}{2.07} & \meanstd{48.20}{7.69} & \meanstd{52.10}{6.02} & \meanstd{47.75}{6.75} \\
& Seq2Point & \meanstd{67.63}{17.08} & \meanstd{53.06}{10.80} & \meanstd{27.86}{14.16} & \meanstd{34.27}{13.29} \\
& CNN-LSTM & \meanstd{74.03}{15.51} & \meanstd{52.97}{11.02} & \meanstd{30.29}{14.28} & \meanstd{36.67}{13.25} \\
& Transformer & \meanstd{81.79}{12.65} & \meanstd{52.91}{10.76} & \meanstd{38.16}{15.53} & \meanstd{42.76}{14.02} \\  
& UNetNILM & \meanstd{89.20}{9.76} & \meanstd{54.01}{27.35} & \meanstd{60.81}{30.96} & \meanstd{53.89}{27.00} \\
& \textbf{\ouralg} & \textbf{\meanstd{98.54}{1.71}} & \textbf{\meanstd{85.43}{28.03}} & \textbf{\meanstd{84.16}{28.45}} & \textbf{\meanstd{84.54}{27.93}} \\
\toprule
\multirow{5}{*}{Injection Disaggregation} 
& FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.5015}{0.0823}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.4492}{0.0867}} \\
& Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.3512}{0.1111}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2622}{0.0888}} \\
& DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8830}{0.0803}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.7851}{0.1410}} \\
& UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.2305}{0.0858}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1883}{0.0802}} \\
& \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.1429}{0.0896}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.0804}{0.0677}}} \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccc}
\hline
\makecell[c]{Appliance} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{7}{*}{Microwave} & FHMM & \meanstd{99.13}{0.53} & \meanstd{0.06}{0.09} & \meanstd{33.33}{47.14} & \meanstd{0.12}{0.17} \\
 & XGBoost & \meanstd{99.40}{0.32} & \meanstd{44.51}{21.18} & \meanstd{72.75}{8.68} & \meanstd{52.40}{17.83} \\
 & Seq2Point & \meanstd{99.37}{0.60} & \meanstd{35.85}{15.53} & \textbf{\meanstd{98.67}{0.41}} & \meanstd{51.25}{17.22} \\
 & CNN-LSTM & \meanstd{99.11}{0.66} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
 & Transformer & \meanstd{99.11}{0.66} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
 & UNetNILM & \meanstd{99.22}{0.63} & \meanstd{20.76}{10.51} & \meanstd{84.45}{15.52} & \meanstd{31.96}{14.16} \\
 & \textbf{\ouralg} & \textbf{\meanstd{99.90}{0.07}} & \textbf{\meanstd{88.10}{10.07}} & \meanstd{95.87}{5.23} & \textbf{\meanstd{91.75}{7.75}} \\
\hline
\multirow{7}{*}{Fridge} & \textbf{FHMM} & \textbf{\meanstd{99.96}{0.02}} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
 & XGBoost & \meanstd{91.91}{1.33} & \meanstd{59.20}{5.63} & \meanstd{91.80}{2.41} & \meanstd{71.92}{4.81} \\
 & Seq2Point & \meanstd{93.99}{0.98} & \meanstd{80.91}{0.46} & \meanstd{84.44}{5.25} & \meanstd{82.58}{2.37} \\
 & CNN-LSTM & \meanstd{97.02}{0.70} & \meanstd{91.32}{1.50} & \meanstd{91.93}{1.54} & \meanstd{91.61}{0.56} \\
 & Transformer & \meanstd{84.18}{3.66} & \meanstd{78.06}{3.21} & \meanstd{53.95}{4.15} & \meanstd{63.72}{3.14} \\
 & UNetNILM & \meanstd{97.52}{0.45} & \meanstd{89.83}{1.18} & \meanstd{95.82}{0.99} & \meanstd{92.73}{1.09} \\
 & \textbf{\ouralg} & \meanstd{99.63}{0.13} & \textbf{\meanstd{99.49}{0.59}} & \textbf{\meanstd{98.46}{0.24}} & \textbf{\meanstd{98.97}{0.33}} \\
\hline
\multirow{7}{*}{Dish Washer} & FHMM & \meanstd{98.64}{0.34} & \meanstd{4.80}{6.79} & \meanstd{32.49}{45.95} & \meanstd{8.37}{11.83} \\
 & XGBoost & \meanstd{99.61}{0.25} & \meanstd{89.32}{17.39} & \meanstd{82.77}{10.17} & \meanstd{85.03}{9.91} \\
 & Seq2Point & \meanstd{98.75}{0.23} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
 & CNN-LSTM & \meanstd{98.93}{0.29} & \meanstd{40.75}{10.08} & \meanstd{62.29}{14.22} & \meanstd{48.66}{9.54} \\
 & Transformer & \meanstd{99.12}{0.58} & \meanstd{76.22}{11.98} & \meanstd{65.42}{15.59} & \meanstd{69.89}{13.03} \\
 & UNetNILM & \meanstd{99.00}{0.35} & \meanstd{96.16}{2.64} & \meanstd{56.51}{5.36} & \meanstd{71.02}{3.45} \\
 & \textbf{\ouralg} & \textbf{\meanstd{99.96}{0.02}} & \textbf{\meanstd{99.47}{0.77}} & \textbf{\meanstd{97.33}{1.25}} & \textbf{\meanstd{98.39}{0.56}} \\
\hline
\multirow{7}{*}{Washing Machine} & FHMM & \meanstd{98.78}{0.30} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
 & XGBoost & \meanstd{99.74}{0.14} & \meanstd{81.06}{15.03} & \textbf{\meanstd{97.88}{2.06}} & \meanstd{88.10}{9.32} \\
 & Seq2Point & \meanstd{98.67}{0.42} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
 & CNN-LSTM & \meanstd{98.67}{0.42} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} & \meanstd{0.00}{0.00} \\
 & Transformer & \meanstd{98.79}{0.13} & \meanstd{26.20}{11.62} & \meanstd{54.27}{18.90} & \meanstd{35.11}{14.56} \\
 & UNetNILM & \meanstd{99.54}{0.11} & \meanstd{73.82}{2.72} & \meanstd{89.40}{8.06} & \meanstd{80.68}{2.55} \\
 & \textbf{\ouralg} & \textbf{\meanstd{99.85}{0.07}} & \textbf{\meanstd{94.26}{4.32}} & \meanstd{94.23}{2.63} & \textbf{\meanstd{94.23}{3.39}} \\
\hline
\multirow{7}{*}{Micro-inverter} & FHMM & \meanstd{1.10}{0.25} & \meanstd{2.45}{0.37} & \meanstd{1.52}{0.39} & \meanstd{1.86}{0.37} \\
 & XGBoost & \meanstd{98.83}{0.08} & \meanstd{98.41}{0.82} & \meanstd{98.51}{0.94} & \meanstd{98.45}{0.19} \\
 & Seq2Point & \meanstd{97.46}{0.07} & \meanstd{94.22}{1.15} & \meanstd{99.01}{0.13} & \meanstd{96.55}{0.57} \\
 & CNN-LSTM & \meanstd{99.63}{0.25} & \meanstd{99.54}{0.46} & \meanstd{99.53}{0.17} & \meanstd{99.54}{0.27} \\
 & Transformer & \meanstd{98.78}{0.46} & \meanstd{99.93}{0.02} & \meanstd{96.86}{1.58} & \meanstd{98.36}{0.81} \\
 & UNetNILM &  \textbf{\meanstd{99.96}{0.00}} & \meanstd{99.97}{0.03} & \textbf{\meanstd{99.92}{0.03}} & \textbf{\meanstd{99.95}{0.00}} \\
 & \textbf{\ouralg} & \meanstd{99.87}{0.07} & \textbf{\meanstd{100.00}{0.00}} & \meanstd{99.68}{0.16} & \meanstd{99.84}{0.08} \\
\hline
\multirow{7}{*}{Avg.}
 & FHMM & \meanstd{79.52}{39.21} & \meanstd{1.46}{3.60} & \meanstd{13.47}{33.46} & \meanstd{2.07}{6.20} \\
 & XGBoost & \meanstd{97.90}{0.38} & \meanstd{74.50}{2.64} & \meanstd{88.74}{2.08} & \meanstd{79.18}{1.79} \\
 & Seq2Point & \meanstd{97.65}{0.46} & \meanstd{42.20}{3.43} & \meanstd{56.42}{1.16} & \meanstd{46.07}{4.03} \\
 & CNN-LSTM & \meanstd{98.67}{0.46} & \meanstd{46.32}{2.41} & \meanstd{50.75}{3.19} & \meanstd{47.96}{2.07} \\
 & Transformer & \meanstd{95.99}{1.10} & \meanstd{56.08}{5.37} & \meanstd{54.10}{8.04} & \meanstd{53.42}{6.31} \\
 & UNetNILM &  \meanstd{99.05}{0.31} & \meanstd{76.11}{3.42} & \meanstd{85.22}{5.99} & \meanstd{75.27}{4.25} \\
 & \textbf{\ouralg} & \textbf{\meanstd{99.84}{0.07}} & \textbf{\meanstd{96.26}{3.15}} & \textbf{\meanstd{97.11}{1.90}} & \textbf{\meanstd{96.64}{2.42}} \\
\toprule
\multirow{5}{*}{Injection Disaggregation} 
& FHMM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8093}{0.0141}}& \multicolumn{2}{c}{ Avg. MAE: \meanstd{0.2200}{0.0054}} \\
& Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.6834}{0.0217}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2370}{0.0121}} \\
& DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8115}{0.0172}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2171}{0.0069}} \\
& UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.7589}{0.1951}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1983}{0.0164}} \\
& \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.6661}{0.0145}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.1777}{0.0056}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccc}
\hline
\makecell[c]{Appliance} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{7}{*}{Microwave}
 & FHMM        & \meanstd{99.56}{0.21}         & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & XGBoost   & \textbf{\meanstd{99.93}{0.01}} & \meanstd{80.21}{16.43}        & \textbf{\meanstd{99.08}{0.83}} & \textbf{\meanstd{87.95}{10.38}}\\
 & Seq2Point   & \meanstd{99.51}{0.21}         & \textbf{\meanstd{91.55}{3.13}} & \meanstd{42.30}{5.03}          & \meanstd{57.73}{4.52}         \\
 & CNN-LSTM    & \meanstd{99.63}{0.16}         & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & Transformer & \meanstd{99.63}{0.16}         & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & UNetNILM    & \meanstd{99.70}{0.16}         & \meanstd{24.67}{6.83}         & \meanstd{77.10}{24.08}        & \meanstd{37.26}{10.51}        \\
 & \textbf{\ouralg}    & \meanstd{99.91}{0.03}         & \meanstd{79.18}{5.06}         & \meanstd{93.96}{6.97}         & \meanstd{85.67}{0.33}         \\
\hline
\multirow{7}{*}{Fridge}
 & FHMM       & \textbf{\meanstd{99.99}{0.01}} & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & XGBoost     & \meanstd{98.97}{0.49}         & \meanstd{98.34}{0.83}         & \textbf{\meanstd{99.35}{0.26}} & \meanstd{98.84}{0.50}         \\
 & Seq2Point   & \meanstd{87.57}{3.49}         & \meanstd{74.39}{6.08}         & \meanstd{97.04}{0.52}         & \meanstd{84.13}{3.90}         \\
 & CNN-LSTM    & \meanstd{97.34}{0.59}         & \meanstd{97.27}{0.84}         & \meanstd{96.73}{0.33}         & \meanstd{97.00}{0.56}         \\
 & Transformer & \meanstd{93.64}{0.29}         & \meanstd{91.38}{1.28}         & \meanstd{93.99}{1.70}         & \meanstd{92.65}{0.77}         \\
 & UNetNILM    & \meanstd{99.05}{0.33}         & \meanstd{99.32}{0.69}         & \meanstd{98.53}{0.56}         & \meanstd{98.92}{0.36}         \\
 & \textbf{\ouralg}    & \meanstd{99.15}{0.90}         & \textbf{\meanstd{99.94}{0.06}} & \meanstd{98.20}{1.85}         & \textbf{\meanstd{99.06}{0.97}} \\
\hline
\multirow{7}{*}{Dish Washer}
 & FHMM        & \meanstd{99.30}{0.13}         & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & XGBoost   & \textbf{\meanstd{99.92}{0.03}} & \textbf{\meanstd{99.48}{0.61}} & \meanstd{90.22}{2.48}          & \meanstd{94.61}{1.34}         \\
 & Seq2Point   & \meanstd{99.29}{0.16}         & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & CNN-LSTM    & \meanstd{99.29}{0.16}         & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & Transformer & \meanstd{99.29}{0.16}         & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}          \\
 & UNetNILM    & \meanstd{99.57}{0.35}         & \meanstd{32.67}{56.59}        & \meanstd{33.33}{57.74}        & \meanstd{33.00}{57.16}        \\
 & \textbf{\ouralg}    & \textbf{\meanstd{99.92}{0.08}} & \textbf{\meanstd{96.73}{5.35}} & \textbf{\meanstd{94.06}{8.19}} & \textbf{\meanstd{95.13}{3.96}} \\
\hline
\multirow{7}{*}{Micro-inverter}
 & FHMM        & \meanstd{1.46}{0.77}          & \meanstd{2.31}{1.83}          & \meanstd{1.36}{1.05}          & \meanstd{1.71}{1.33}          \\
 & XGBoost     & \meanstd{94.91}{0.80}         & \meanstd{91.83}{1.00}         & \meanstd{93.68}{3.19}         & \meanstd{92.73}{1.76}         \\
 & Seq2Point   & \meanstd{79.33}{2.15}         & \meanstd{45.65}{0.67}         & \meanstd{94.42}{0.83}         & \meanstd{61.54}{0.66}         \\
 & Transformer & \meanstd{99.13}{0.14}         & \meanstd{99.73}{0.10}         & \meanstd{97.92}{0.30}         & \meanstd{98.82}{0.10}         \\
 & UNetNILM    & \textbf{\meanstd{99.96}{0.03}} & \textbf{\meanstd{99.99}{0.01}} & \textbf{\meanstd{99.90}{0.09}} & \textbf{\meanstd{99.95}{0.04}} \\
 & \textbf{\ouralg}    & \meanstd{97.61}{0.32}         & \meanstd{95.32}{0.91}         & \textbf{\meanstd{98.02}{0.25}} & \meanstd{96.65}{0.43}         \\
\hline
\multirow{7}{*}{Avg.}
 & FHMM        & \meanstd{75.08}{42.51}        & \meanstd{0.58}{1.35}          & \meanstd{0.34}{0.79}          & \meanstd{0.43}{1.00}          \\
 & XGBoost     & \meanstd{98.43}{0.09}         & \meanstd{92.47}{3.94}         & \textbf{\meanstd{95.58}{1.21}} & \textbf{\meanstd{93.53}{3.15}} \\
 & Seq2Point   & \meanstd{91.43}{1.50}         & \meanstd{52.90}{2.47}         & \meanstd{58.44}{1.59}         & \meanstd{50.85}{2.27}         \\
 & CNN-LSTM    & \meanstd{98.86}{0.32}         & \meanstd{49.19}{0.39}         & \meanstd{48.74}{0.15}         & \meanstd{48.96}{0.26}         \\
 & Transformer & \meanstd{97.92}{0.19}         & \meanstd{47.78}{0.35}         & \meanstd{47.98}{0.50}         & \meanstd{47.87}{0.22}         \\
 & UNetNILM    & \meanstd{99.57}{0.22}         & \meanstd{64.16}{16.03}        & \meanstd{77.22}{20.61}        & \meanstd{67.28}{17.02}        \\
 & \textbf{\ouralg}   & \textbf{\meanstd{99.70}{0.22}} & \textbf{\meanstd{92.48}{5.55}} & \meanstd{94.00}{5.47}         & \meanstd{93.11}{4.96}         \\
\toprule
\multirow{5}{*}{Injection Disaggregation} 
& FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8403}{0.1384}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3367}{0.0629}} \\
& Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.7217}{0.1521}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3287}{0.0624}}  \\
& DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8448}{0.1703}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3356}{0.0782}} \\
& UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{2.2077}{0.6670}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.6601}{0.1903}} \\
& \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.7065}{0.1419}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.2768}{0.0648}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccc}
\hline
\makecell[c]{Appliance} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{7}{*}{Microwave}
 & FHMM        & \meanstd{97.95}{0.12}           & \meanstd{16.22}{12.44}        & \meanstd{2.77}{2.10}           & \meanstd{4.73}{3.59}           \\
 & XGBoost     & \meanstd{99.78}{0.10}           & \meanstd{42.67}{36.96}        & \meanstd{52.10}{45.65}         & \meanstd{46.80}{40.60}         \\
 & Seq2Point   & \meanstd{99.80}{0.13}           & \meanstd{25.54}{31.35}        & \meanstd{66.67}{57.74}         & \meanstd{34.37}{38.14}         \\
 & CNN-LSTM    & \meanstd{99.75}{0.10}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & Transformer & \meanstd{99.75}{0.10}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & UNetNILM    & \meanstd{99.70}{0.03}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & \textbf{\ouralg}    & \textbf{\meanstd{99.88}{0.10}}  & \textbf{\meanstd{65.70}{28.90}} & \textbf{\meanstd{93.19}{4.45}}  & \textbf{\meanstd{75.20}{21.05}} \\
\hline
\multirow{7}{*}{Fridge}
 & FHMM        & \meanstd{97.33}{0.18}           & \meanstd{4.74}{6.71}          & \meanstd{1.44}{2.04}           & \meanstd{2.21}{3.13}           \\
 & XGBoost     & \meanstd{87.11}{5.36}           & \meanstd{67.22}{2.53}         & \meanstd{97.50}{0.45}          & \meanstd{79.56}{1.93}          \\
 & Seq2Point   & \meanstd{93.89}{2.85}           & \meanstd{93.92}{3.88}         & \meanstd{90.19}{1.29}          & \meanstd{91.97}{1.27}          \\
 & CNN-LSTM    & \meanstd{85.64}{9.50}           & \meanstd{68.17}{14.03}        & \meanstd{93.58}{1.44}          & \meanstd{78.25}{9.59}          \\
 & Transformer & \meanstd{93.35}{0.90}           & \meanstd{96.98}{0.61}         & \meanstd{85.76}{2.84}          & \meanstd{91.01}{1.79}          \\
 & UNetNILM    & \meanstd{96.51}{0.65}           & \textbf{\meanstd{99.66}{0.16}} & \meanstd{91.25}{1.41}          & \meanstd{95.26}{0.84}          \\
 & \textbf{\ouralg}    & \textbf{\meanstd{98.82}{0.84}}  & \meanstd{99.00}{0.51}         & \textbf{\meanstd{98.13}{1.10}} & \textbf{\meanstd{98.56}{0.78}} \\
\hline
\multirow{7}{*}{Dish Washer}
 & FHMM        & \meanstd{97.65}{0.43}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & XGBoost     & \textbf{\meanstd{99.81}{0.17}}  & \meanstd{24.60}{42.60}        & \textbf{\meanstd{32.31}{55.97}} & \meanstd{27.93}{48.38}         \\
 & Seq2Point   & \meanstd{99.60}{0.69}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & CNN-LSTM    & \meanstd{99.60}{0.69}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & Transformer & \meanstd{98.96}{0.63}           & \meanstd{11.46}{19.84}        & \meanstd{10.17}{17.62}         & \meanstd{10.78}{18.67}         \\
 & UNetNILM    & \meanstd{99.60}{0.69}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & \textbf{\ouralg}    & \textbf{\meanstd{99.93}{0.11}}  & \textbf{\meanstd{29.00}{50.22}} & \meanstd{31.84}{55.15}         & \textbf{\meanstd{30.35}{52.57}} \\
\hline
\multirow{7}{*}{Washing Machine}
 & FHMM        & \meanstd{98.02}{0.07}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & XGBoost     & \textbf{\meanstd{99.93}{0.03}}  & \meanstd{96.63}{1.60}         & \textbf{\meanstd{100.00}{0.00}} & \textbf{\meanstd{98.28}{0.83}} \\
 & Seq2Point   & \meanstd{98.18}{0.24}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & CNN-LSTM    & \meanstd{98.18}{0.24}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & Transformer & \meanstd{98.18}{0.24}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & UNetNILM    & \meanstd{99.56}{0.20}           & \textbf{\meanstd{100.00}{0.00}}& \meanstd{82.45}{6.32}          & \meanstd{90.29}{3.88}          \\
 & \textbf{\ouralg}    & \meanstd{99.86}{0.11}           & \meanstd{93.51}{5.88}         & \meanstd{99.29}{0.13}          & \meanstd{96.25}{3.09}          \\
\hline
\multirow{7}{*}{Micro-inverter}
 & FHMM        & \meanstd{28.27}{2.10}           & \meanstd{1.67}{0.69}          & \meanstd{0.30}{0.07}           & \meanstd{0.50}{0.10}           \\
 & XGBoost     & \meanstd{87.80}{5.16}           & \meanstd{0.00}{0.00}          & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}           \\
 & Seq2Point   & \meanstd{99.02}{0.49}           & \meanstd{94.45}{1.56}         & \meanstd{97.66}{0.88}          & \meanstd{96.02}{0.43}          \\
 & CNN-LSTM    & \meanstd{96.40}{2.95}           & \meanstd{76.06}{12.67}        & \meanstd{97.27}{2.30}          & \meanstd{84.87}{7.83}          \\
 & Transformer & \meanstd{98.79}{1.18}           & \meanstd{92.62}{6.17}         & \meanstd{98.55}{2.52}          & \meanstd{95.38}{2.91}          \\
 & UNetNILM    & \textbf{\meanstd{99.99}{0.01}}  & \textbf{\meanstd{99.90}{0.06}} & \textbf{\meanstd{99.96}{0.05}}  & \textbf{\meanstd{99.93}{0.05}} \\
 & \textbf{\ouralg}    & \meanstd{99.96}{0.03}           & \meanstd{99.90}{0.13}         & \meanstd{99.83}{0.06}          & \meanstd{99.86}{0.04}          \\
\hline
\multirow{7}{*}{Avg.}
 & FHMM        & \meanstd{83.84}{27.80}          & \meanstd{4.53}{8.79}          & \meanstd{0.90}{1.69}           & \meanstd{1.49}{2.80}           \\
 & XGBoost     & \meanstd{94.89}{2.15}          & \meanstd{46.22}{0.48}         & \meanstd{56.38}{2.49}          & \meanstd{50.51}{1.28}          \\
 & Seq2Point   & \meanstd{98.10}{0.88}          & \meanstd{42.78}{7.36}         & \meanstd{50.90}{11.98}         & \meanstd{44.47}{7.97}          \\
 & CNN-LSTM    & \meanstd{95.92}{2.70}          & \meanstd{28.85}{5.34}         & \meanstd{38.17}{0.75}          & \meanstd{32.62}{3.48}          \\
 & Transformer & \meanstd{97.81}{0.61}          & \meanstd{40.21}{5.32}         & \meanstd{38.89}{4.60}          & \meanstd{39.43}{4.67}          \\
 & UNetNILM    & \meanstd{99.07}{0.32}          & \meanstd{59.91}{0.04}         & \meanstd{54.73}{1.56}          & \meanstd{57.10}{0.95}          \\
 & \textbf{\ouralg}    & \textbf{\meanstd{99.69}{0.24}} & \textbf{\meanstd{77.42}{17.13}}& \textbf{\meanstd{84.46}{12.18}} & \textbf{\meanstd{80.04}{15.51}} \\
\toprule
\multirow{5}{*}{Injection Disaggregation} 
& FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.5575}{0.0574}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1766}{0.0532}} \\
& Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.4974}{0.0543}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1940}{0.0505}} \\
& DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.5606}{0.0704}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1743}{0.0660}} \\
& UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{2.2517}{0.2121}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.4708}{0.1640}} \\
& \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.4261}{0.0582}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.1422}{0.0546}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccc}
\hline
\makecell[c]{Task} & \makecell[c]{House} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{28}{*}{State Recognition}
& \multirow{7}{*}{House 1} & FHMM & \meanstd{79.52}{39.21} & \meanstd{1.46}{3.60} & \meanstd{13.47}{33.46} & \meanstd{2.07}{6.20} \\
& & XGBoost & \meanstd{97.90}{0.38} & \meanstd{74.50}{2.64} & \meanstd{88.74}{2.08} & \meanstd{79.18}{1.79} \\
& & Seq2Point & \meanstd{97.65}{0.46} & \meanstd{42.20}{3.43} & \meanstd{56.42}{1.16} & \meanstd{46.07}{4.03} \\
& & CNN-LSTM & \meanstd{98.67}{0.46} & \meanstd{46.32}{2.41} & \meanstd{50.75}{3.19} & \meanstd{47.96}{2.07} \\
& & Transformer & \meanstd{95.99}{1.10} & \meanstd{56.08}{5.37} & \meanstd{54.10}{8.04} & \meanstd{53.42}{6.31} \\
& & UNetNILM &  \meanstd{99.05}{0.31} & \meanstd{76.11}{3.42} & \meanstd{85.22}{5.99} & \meanstd{75.27}{4.25} \\
& & \textbf{\ouralg} & \textbf{\meanstd{99.84}{0.07}} & \textbf{\meanstd{96.26}{3.15}} & \textbf{\meanstd{97.11}{1.90}} & \textbf{\meanstd{96.64}{2.42}} \\
\cline{2-7}
& \multirow{7}{*}{House 2} & FHMM        & \meanstd{75.08}{42.51}        & \meanstd{0.58}{1.35}          & \meanstd{0.34}{0.79}          & \meanstd{0.43}{1.00}          \\
&  & XGBoost     & \meanstd{98.43}{0.09}         & \meanstd{92.47}{3.94}         & \textbf{\meanstd{95.58}{1.21}} & \textbf{\meanstd{93.53}{3.15}} \\
&  & Seq2Point   & \meanstd{91.43}{1.50}         & \meanstd{52.90}{2.47}         & \meanstd{58.44}{1.59}         & \meanstd{50.85}{2.27}         \\
&  & CNN-LSTM    & \meanstd{98.86}{0.32}         & \meanstd{49.19}{0.39}         & \meanstd{48.74}{0.15}         & \meanstd{48.96}{0.26}         \\
&  & Transformer & \meanstd{97.92}{0.19}         & \meanstd{47.78}{0.35}         & \meanstd{47.98}{0.50}         & \meanstd{47.87}{0.22}         \\
&  & UNetNILM    & \meanstd{99.57}{0.22}         & \meanstd{64.16}{16.03}        & \meanstd{77.22}{20.61}        & \meanstd{67.28}{17.02}        \\
&  & \textbf{\ouralg}   & \textbf{\meanstd{99.70}{0.22}} & \textbf{\meanstd{92.48}{5.55}} & \meanstd{94.00}{5.47}         & \meanstd{93.11}{4.96}         \\
\cline{2-7}
& \multirow{7}{*}{House 3} & FHMM        & \meanstd{83.84}{27.80}          & \meanstd{4.53}{8.79}          & \meanstd{0.90}{1.69}           & \meanstd{1.49}{2.80}           \\
& & XGBoost     & \meanstd{94.89}{2.15}          & \meanstd{46.22}{0.48}         & \meanstd{56.38}{2.49}          & \meanstd{50.51}{1.28}          \\
& & Seq2Point   & \meanstd{98.10}{0.88}          & \meanstd{42.78}{7.36}         & \meanstd{50.90}{11.98}         & \meanstd{44.47}{7.97}          \\
& & CNN-LSTM    & \meanstd{95.92}{2.70}          & \meanstd{28.85}{5.34}         & \meanstd{38.17}{0.75}          & \meanstd{32.62}{3.48}          \\
& & Transformer & \meanstd{97.81}{0.61}          & \meanstd{40.21}{5.32}         & \meanstd{38.89}{4.60}          & \meanstd{39.43}{4.67}          \\
& & UNetNILM    & \meanstd{99.07}{0.32}          & \meanstd{59.91}{0.04}         & \meanstd{54.73}{1.56}          & \meanstd{57.10}{0.95}          \\
& & \textbf{\ouralg}    & \textbf{\meanstd{99.69}{0.24}} & \textbf{\meanstd{77.42}{17.13}}& \textbf{\meanstd{84.46}{12.18}} & \textbf{\meanstd{80.04}{15.51}} \\
\cline{2-7}
& \multirow{7}{*}{Overall Avg.}  & FHMM         & \meanstd{79.48}{3.58}  & \meanstd{2.19}{1.69}  & \meanstd{4.90}{6.06}   & \meanstd{1.33}{0.68}   \\
&                                & XGBoost      & \meanstd{97.07}{1.56}  & \meanstd{71.06}{19.04}& \meanstd{80.23}{17.10}& \meanstd{74.41}{17.88}\\
&                                & Seq2Point    & \meanstd{95.73}{3.04}  & \meanstd{45.96}{4.91} & \meanstd{55.25}{3.19} & \meanstd{47.13}{2.71} \\
&                                & CNN-LSTM     & \meanstd{97.82}{1.34}  & \meanstd{41.45}{8.99} & \meanstd{45.89}{5.52} & \meanstd{43.18}{7.48} \\
&                                & Transformer  & \meanstd{97.24}{0.89}  & \meanstd{48.02}{6.48} & \meanstd{46.99}{6.25} & \meanstd{46.91}{5.75} \\
&                                & UNetNILM     & \meanstd{99.23}{0.24}  & \meanstd{66.73}{6.86} & \meanstd{72.39}{12.91}& \meanstd{66.55}{7.44}\\
&                                & \textbf{\ouralg}
                                   & \textbf{\meanstd{99.74}{0.07}} & \textbf{\meanstd{88.72}{8.14}} & \textbf{\meanstd{91.86}{5.38}} & \textbf{\meanstd{89.93}{7.14}} \\
\toprule
\multirow{20}{*}{Injection Disaggregation} & \multirow{5}{*}{House 1}
 & FHMM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8093}{0.0141}}& \multicolumn{2}{c}{ Avg. MAE: \meanstd{0.2200}{0.0054}} \\
& & Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.6834}{0.0217}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2370}{0.0121}} \\
& & DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8115}{0.0172}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2171}{0.0069}} \\
& & UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.7589}{0.1951}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1983}{0.0164}} \\
& & \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.6661}{0.0145}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.1777}{0.0056}}} \\
\cline{2-7}
& \multirow{5}{*}{House 2} & FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8403}{0.1384}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3367}{0.0629}} \\
& & Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.7217}{0.1521}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3287}{0.0624}}  \\
& & DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.8448}{0.1703}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3356}{0.0782}} \\
& & UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{2.2077}{0.6670}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.6601}{0.1903}} \\
& & \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.7065}{0.1419}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.2768}{0.0648}}} \\
\cline{2-7}
& \multirow{5}{*}{House 3} & FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.5575}{0.0574}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1766}{0.0532}} \\
& & Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.4974}{0.0543}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1940}{0.0505}} \\
& & DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.5606}{0.0704}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.1743}{0.0660}} \\
& & UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{2.2517}{0.2121}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.4708}{0.1640}} \\
& & \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.4261}{0.0582}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.1422}{0.0546}}} \\
\cline{2-7}
& \multirow{5}{*}{Overall Avg.}
& FHMM        & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.7357}{0.1266}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2444}{0.0676}} \\
& & Seq2Seq     & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.6342}{0.0980}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2532}{0.0562}} \\
& & DAE         & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.7390}{0.1269}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2423}{0.0682}} \\
& & UNetNILM    & \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.7394}{0.6936}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.4431}{0.1895}} \\
& & \textbf{\ouralg}
             & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.5996}{0.1238}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.1989}{0.0570}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccc}
\hline
\makecell[c]{Appliance} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{7}{*}{Kettle}
 & FHMM         & \meanstd{99.29}{0.01}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.35}{0.01}           & \meanstd{28.44}{4.62}          & \meanstd{60.26}{5.34}           & \meanstd{38.30}{2.95}           \\
 & Seq2Point    & \meanstd{99.53}{0.12}           & \meanstd{77.53}{8.96}          & \meanstd{64.00}{6.66}           & \meanstd{70.11}{7.60}           \\
 & CNN-LSTM     & \meanstd{99.29}{0.01}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & Transformer  & \meanstd{99.29}{0.01}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & UNetNILM     & \meanstd{99.59}{0.07}           & \meanstd{63.16}{8.46}          & \meanstd{74.47}{4.53}           & \meanstd{68.28}{6.88}           \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.88}{0.10}}  & \textbf{\meanstd{91.33}{7.23}} & \textbf{\meanstd{91.17}{6.44}}  & \textbf{\meanstd{91.24}{6.72}}  \\
\hline
\multirow{7}{*}{Microwave}
 & FHMM         & \meanstd{99.62}{0.10}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.52}{0.16}           & \meanstd{5.14}{6.36}           & \meanstd{19.21}{18.52}          & \meanstd{8.01}{9.62}            \\
 & Seq2Point    & \meanstd{99.58}{0.14}           & \meanstd{5.96}{3.86}           & \meanstd{69.73}{16.91}          & \meanstd{10.89}{6.70}           \\
 & CNN-LSTM     & \meanstd{99.57}{0.13}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & Transformer  & \meanstd{99.57}{0.13}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & UNetNILM     & \meanstd{99.58}{0.12}           & \meanstd{2.92}{2.74}           & \meanstd{65.64}{41.18}          & \meanstd{5.57}{5.15}            \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.84}{0.10}}  & \textbf{\meanstd{84.71}{10.38}}& \textbf{\meanstd{79.13}{14.35}} & \textbf{\meanstd{81.56}{11.46}} \\
\hline
\multirow{7}{*}{Fridge}
 & FHMM         & \meanstd{99.99}{0.00}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{82.81}{1.49}           & \meanstd{57.75}{3.18}          & \meanstd{96.29}{0.52}           & \meanstd{72.17}{2.58}           \\
 & Seq2Point    & \meanstd{39.74}{2.39}           & \meanstd{66.57}{2.45}          & \meanstd{35.35}{3.32}           & \meanstd{46.12}{3.12}           \\
 & CNN-LSTM     & \meanstd{95.34}{0.51}           & \meanstd{95.97}{0.68}          & \meanstd{92.35}{0.15}           & \meanstd{94.12}{0.26}           \\
 & Transformer  & \meanstd{90.70}{0.66}           & \meanstd{99.05}{0.18}          & \meanstd{81.07}{2.41}           & \meanstd{89.15}{1.41}           \\
 & UNetNILM     & \meanstd{95.45}{0.38}           & \textbf{\meanstd{98.86}{0.11}} & \meanstd{90.25}{1.35}           & \meanstd{94.36}{0.74}           \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{98.85}{0.90}}  & \meanstd{98.26}{1.26}          & \textbf{\meanstd{98.86}{1.00}}  & \textbf{\meanstd{98.56}{1.09}}  \\
\hline
\multirow{7}{*}{Dish Washer}
 & FHMM         & \meanstd{99.19}{0.18}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.63}{0.08}           & \meanstd{84.16}{16.65}         & \meanstd{75.48}{10.74}          & \meanstd{78.02}{2.90}           \\
 & Seq2Point    & \meanstd{99.19}{0.22}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & CNN-LSTM     & \meanstd{99.19}{0.22}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & Transformer  & \meanstd{99.19}{0.22}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & UNetNILM     & \meanstd{99.07}{0.19}           & \meanstd{6.75}{11.70}          & \meanstd{28.68}{49.68}          & \meanstd{10.93}{18.94}          \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.99}{0.01}}  & \textbf{\meanstd{99.52}{0.13}} & \textbf{\meanstd{99.14}{1.04}}  & \textbf{\meanstd{99.33}{0.57}}  \\
\hline
\multirow{7}{*}{Washing Machine}
 & FHMM         & \meanstd{98.60}{0.21}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.09}{0.21}           & \meanstd{68.87}{19.31}         & \meanstd{72.44}{13.56}          & \meanstd{68.06}{3.45}           \\
 & Seq2Point    & \meanstd{98.00}{0.30}           & \meanstd{1.98}{1.08}           & \meanstd{5.26}{3.47}            & \meanstd{2.87}{1.68}            \\
 & CNN-LSTM     & \meanstd{98.55}{0.29}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & Transformer  & \meanstd{98.06}{0.34}           & \meanstd{3.55}{5.49}           & \meanstd{6.94}{10.37}           & \meanstd{4.69}{7.19}            \\
 & UNetNILM     & \meanstd{98.94}{0.22}           & \meanstd{40.79}{7.79}          & \meanstd{73.12}{16.79}          & \meanstd{52.24}{10.38}          \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.94}{0.05}}  & \textbf{\meanstd{97.97}{1.89}} & \textbf{\meanstd{97.93}{1.39}}  & \textbf{\meanstd{97.95}{1.64}}  \\
\hline
\multirow{7}{*}{Micro-inverter}
 & FHMM         & \meanstd{38.81}{11.51}          & \meanstd{9.49}{1.27}           & \meanstd{4.54}{1.97}            & \meanstd{6.03}{2.00}            \\
 & XGBoost      & \meanstd{81.47}{1.32}           & \meanstd{6.06}{1.42}           & \meanstd{84.59}{4.66}           & \meanstd{11.29}{2.52}           \\
 & Seq2Point    & \meanstd{96.14}{0.29}           & \meanstd{96.77}{0.62}          & \meanstd{85.39}{0.99}           & \meanstd{90.73}{0.83}           \\
 & CNN-LSTM     & \meanstd{98.05}{0.25}           & \meanstd{94.58}{0.51}          & \meanstd{95.42}{1.26}           & \meanstd{94.99}{0.65}           \\
 & Transformer  & \meanstd{94.57}{0.40}           & \meanstd{99.32}{0.49}          & \meanstd{78.52}{2.17}           & \meanstd{87.70}{1.52}           \\
 & UNetNILM     & \meanstd{99.92}{0.01}           & \meanstd{99.71}{0.07}          & \meanstd{99.89}{0.01}           & \meanstd{99.80}{0.03}           \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.84}{0.12}}  & \textbf{\meanstd{99.62}{0.28}} & \textbf{\meanstd{99.58}{0.34}}  & \textbf{\meanstd{99.60}{0.31}}  \\
\hline
\multirow{7}{*}{Avg.}
 & FHMM         & \meanstd{89.25}{23.05}          & \meanstd{1.58}{3.57}           & \meanstd{0.76}{1.87}            & \meanstd{1.01}{2.39}            \\
 & XGBoost      & \meanstd{93.64}{0.42}           & \meanstd{41.74}{1.40}          & \meanstd{68.04}{3.98}           & \meanstd{45.97}{2.56}           \\
 & Seq2Point    & \meanstd{88.70}{0.58}           & \meanstd{41.47}{2.83}          & \meanstd{43.29}{5.22}           & \meanstd{36.79}{3.32}           \\
 & CNN-LSTM     & \meanstd{98.33}{0.24}           & \meanstd{31.76}{0.20}          & \meanstd{31.29}{0.24}           & \meanstd{31.52}{0.15}           \\
 & Transformer  & \meanstd{96.90}{0.29}           & \meanstd{33.65}{1.03}          & \meanstd{27.76}{2.49}           & \meanstd{30.26}{1.69}           \\
 & UNetNILM     & \meanstd{98.76}{0.16}           & \meanstd{52.03}{5.14}          & \meanstd{72.01}{18.92}          & \meanstd{55.20}{7.02}           \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.72}{0.21}}  & \textbf{\meanstd{95.23}{3.53}} & \textbf{\meanstd{94.30}{4.09}}  & \textbf{\meanstd{94.71}{3.63}}  \\
\toprule
\multirow{5}{*}{Injection Disaggregation} 
& FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.1905}{0.0936}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3331}{0.0015}} \\
& Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9055}{0.0211}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2758}{0.0103}} \\
& DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9197}{0.0255}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2948}{0.0128}} \\
& UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{7.5014}{0.5703}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{1.3871}{0.1633}} \\
& \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.9008}{0.0957}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.2731}{0.0020}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccc}
\hline
\makecell[c]{Appliance} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{7}{*}{Kettle}
 & FHMM         & \meanstd{99.10}{0.29}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.75}{0.05}           & \meanstd{79.59}{4.32}          & \meanstd{89.75}{3.88}           & \meanstd{84.36}{4.12}           \\
 & Seq2Point    & \meanstd{99.31}{0.12}           & \textbf{\meanstd{92.62}{2.90}} & \meanstd{55.65}{7.98}           & \meanstd{69.24}{6.13}           \\
 & CNN-LSTM     & \meanstd{99.10}{0.35}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & Transformer  & \meanstd{99.08}{0.35}           & \meanstd{0.12}{0.21}           & \meanstd{3.70}{6.42}            & \meanstd{0.24}{0.41}            \\
 & UNetNILM     & \meanstd{99.35}{0.26}           & \meanstd{56.70}{4.48}          & \meanstd{65.70}{17.14}          & \meanstd{60.34}{8.76}           \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.87}{0.05}}  & \meanstd{87.66}{6.22}          & \textbf{\meanstd{94.82}{4.91}}  & \textbf{\meanstd{91.10}{5.63}}  \\
\hline
\multirow{7}{*}{Microwave}
 & FHMM         & \meanstd{99.54}{0.07}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.61}{0.08}           & \meanstd{56.15}{10.71}         & \meanstd{62.13}{21.80}          & \meanstd{56.70}{9.74}           \\
 & Seq2Point    & \meanstd{99.54}{0.09}           & \meanstd{1.88}{0.73}           & \textbf{\meanstd{92.31}{13.32}} & \meanstd{3.67}{1.39}            \\
 & CNN-LSTM     & \meanstd{99.53}{0.09}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & Transformer  & \meanstd{99.53}{0.09}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & UNetNILM     & \meanstd{99.65}{0.11}           & \meanstd{42.22}{13.89}         & \meanstd{71.32}{10.42}          & \meanstd{52.23}{11.38}          \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.85}{0.02}}  & \textbf{\meanstd{81.57}{6.88}} & \meanstd{85.33}{8.39}           & \textbf{\meanstd{83.29}{6.37}}  \\
\hline
\multirow{7}{*}{Fridge}
 & FHMM         & \textbf{\meanstd{99.87}{0.04}}  & \meanstd{0.93}{1.31}           & \meanstd{0.44}{0.63}            & \meanstd{0.60}{0.85}            \\
 & XGBoost      & \meanstd{79.81}{2.01}           & \meanstd{50.64}{4.25}          & \meanstd{96.59}{0.95}           & \meanstd{66.39}{3.84}           \\
 & Seq2Point    & \meanstd{96.90}{0.23}           & \meanstd{97.54}{0.42}          & \meanstd{94.78}{0.78}           & \meanstd{96.13}{0.20}           \\
 & CNN-LSTM     & \meanstd{96.74}{0.49}           & \meanstd{96.31}{0.95}          & \meanstd{95.46}{0.40}           & \meanstd{95.88}{0.58}           \\
 & Transformer  & \meanstd{96.48}{0.13}           & \meanstd{95.16}{1.14}          & \meanstd{95.89}{0.87}           & \meanstd{95.52}{0.16}           \\
 & UNetNILM     & \meanstd{97.02}{0.51}           & \meanstd{94.82}{0.49}          & \meanstd{97.59}{1.27}           & \meanstd{96.18}{0.57}           \\
 & \textbf{\ouralg}
                & \meanstd{98.94}{0.09}           & \textbf{\meanstd{98.73}{0.17}} & \textbf{\meanstd{98.60}{0.33}}  & \textbf{\meanstd{98.66}{0.10}}  \\
\hline
\multirow{7}{*}{Dish Washer}
 & FHMM         & \meanstd{98.20}{0.48}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.62}{0.11}           & \meanstd{90.35}{13.72}         & \meanstd{85.96}{3.85}           & \meanstd{87.89}{8.49}           \\
 & Seq2Point    & \meanstd{98.84}{0.23}           & \meanstd{62.44}{6.46}          & \meanstd{70.09}{14.24}          & \meanstd{65.31}{5.35}           \\
 & CNN-LSTM     & \meanstd{98.49}{0.57}           & \meanstd{64.30}{14.94}         & \meanstd{56.99}{28.06}          & \meanstd{59.39}{21.81}          \\
 & Transformer  & \meanstd{99.34}{0.16}           & \meanstd{68.99}{27.06}         & \meanstd{86.35}{4.64}           & \meanstd{74.77}{19.01}          \\
 & UNetNILM     & \meanstd{99.43}{0.11}           & \meanstd{91.74}{14.31}         & \meanstd{77.83}{5.63}           & \meanstd{83.83}{7.60}           \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.88}{0.01}}  & \textbf{\meanstd{98.00}{2.55}} & \textbf{\meanstd{94.95}{1.27}}  & \textbf{\meanstd{96.44}{1.43}}  \\
\hline
\multirow{7}{*}{Washing Machine}
 & FHMM         & \meanstd{99.61}{0.11}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & XGBoost      & \meanstd{99.54}{0.18}           & \meanstd{23.49}{12.63}         & \meanstd{43.11}{26.21}          & \meanstd{30.15}{16.94}          \\
 & Seq2Point    & \meanstd{99.58}{0.15}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & CNN-LSTM     & \meanstd{99.63}{0.17}           & \meanstd{19.24}{19.56}         & \textbf{\meanstd{81.51}{3.42}}  & \meanstd{27.91}{23.34}          \\
 & Transformer  & \meanstd{99.62}{0.13}           & \meanstd{11.55}{10.28}         & \meanstd{48.84}{42.29}          & \meanstd{18.63}{16.43}          \\
 & UNetNILM     & \meanstd{99.58}{0.15}           & \meanstd{0.00}{0.00}           & \meanstd{0.00}{0.00}            & \meanstd{0.00}{0.00}            \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.88}{0.08}}  & \textbf{\meanstd{77.93}{14.19}}& \textbf{\meanstd{93.10}{5.22}}  & \textbf{\meanstd{84.45}{9.03}}  \\
\hline
\multirow{7}{*}{Micro-inverter}
 & FHMM         & \meanstd{1.38}{0.14}            & \meanstd{2.79}{0.45}           & \meanstd{2.66}{0.11}            & \meanstd{2.72}{0.26}            \\
 & XGBoost      & \meanstd{98.43}{2.04}           & \meanstd{99.43}{0.10}          & \meanstd{97.62}{3.63}           & \meanstd{98.50}{1.91}           \\
 & Seq2Point    & \meanstd{99.46}{0.14}           & \meanstd{99.87}{0.04}          & \meanstd{99.07}{0.25}           & \meanstd{99.47}{0.12}           \\
 & CNN-LSTM     & \meanstd{99.94}{0.00}           & \meanstd{99.91}{0.02}          & \meanstd{99.97}{0.02}           & \meanstd{99.94}{0.00}           \\
 & Transformer  & \meanstd{99.85}{0.05}           & \meanstd{99.76}{0.10}          & \meanstd{99.94}{0.04}           & \meanstd{99.85}{0.05}           \\
 & UNetNILM     & \textbf{\meanstd{100.00}{0.00}} & \textbf{\meanstd{100.00}{0.00}}& \textbf{\meanstd{100.00}{0.00}} & \textbf{\meanstd{100.00}{0.00}} \\
 & \textbf{\ouralg}
                & \meanstd{99.94}{0.01}           & \meanstd{99.91}{0.04}          & \meanstd{99.98}{0.04}           & \meanstd{99.94}{0.01}           \\
\hline
\multirow{7}{*}{Avg.}
 & FHMM         & \meanstd{82.95}{36.49}          & \meanstd{0.62}{1.17}           & \meanstd{0.52}{1.01}            & \meanstd{0.55}{1.06}            \\
 & XGBoost      & \meanstd{96.13}{0.61}          & \meanstd{66.61}{5.32}          & \meanstd{79.19}{9.68}           & \meanstd{70.67}{6.81}           \\
 & Seq2Point    & \meanstd{98.83}{0.18}          & \meanstd{42.68}{3.09}          & \meanstd{46.49}{12.53}          & \meanstd{41.92}{3.19}           \\
 & CNN-LSTM     & \meanstd{97.81}{0.86}          & \meanstd{41.65}{5.05}          & \meanstd{45.48}{3.20}           & \meanstd{43.33}{4.21}           \\
 & Transformer  & \meanstd{99.13}{0.14}          & \meanstd{59.88}{5.10}          & \meanstd{77.44}{7.86}           & \meanstd{61.73}{4.66}           \\
 & UNetNILM     & \meanstd{99.17}{0.19}          & \meanstd{64.25}{5.53}          & \meanstd{68.74}{5.74}           & \meanstd{65.43}{4.72}           \\
 & \textbf{\ouralg}
                & \textbf{\meanstd{99.73}{0.04}}  & \textbf{\meanstd{90.63}{5.01}} & \textbf{\meanstd{94.46}{3.36}}  & \textbf{\meanstd{92.31}{3.76}}  \\
\toprule
\multirow{5}{*}{Injection Disaggregation} 
& FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.1477}{0.0213}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3521}{0.0101}} \\
& Seq2Seq &  \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.9252}{0.0256}}}& \multicolumn{2}{c}{\textbf{Avg. MAE:\meanstd{0.2833}{0.0165}}} \\
& DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9594}{0.0309}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3368}{0.0202}} \\
& UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.1285}{0.0022}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3043}{0.0046}} \\
& \textbf{\ouralg} & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9344}{0.0216}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2883}{0.0103}} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccc}
\hline
\makecell[c]{Task} & \makecell[c]{House} & \makecell[c]{Method} & Accuracy~(\%) & Recall~(\%) & Precision~(\%) & F1~(\%) \\
\hline
\multirow{21}{*}{State Recognition}
& \multirow{7}{*}{House 1} & FHMM         & \meanstd{89.25}{23.05}          & \meanstd{1.58}{3.57}           & \meanstd{0.76}{1.87}            & \meanstd{1.01}{2.39}            \\
& & XGBoost      & \meanstd{93.64}{0.42}           & \meanstd{41.74}{1.40}          & \meanstd{68.04}{3.98}           & \meanstd{45.97}{2.56}           \\
& & Seq2Point    & \meanstd{88.70}{0.58}           & \meanstd{41.47}{2.83}          & \meanstd{43.29}{5.22}           & \meanstd{36.79}{3.32}           \\
& & CNN-LSTM     & \meanstd{98.33}{0.24}           & \meanstd{31.76}{0.20}          & \meanstd{31.29}{0.24}           & \meanstd{31.52}{0.15}           \\
& & Transformer  & \meanstd{96.90}{0.29}           & \meanstd{33.65}{1.03}          & \meanstd{27.76}{2.49}           & \meanstd{30.26}{1.69}           \\
& & UNetNILM     & \meanstd{98.76}{0.16}           & \meanstd{52.03}{5.14}          & \meanstd{72.01}{18.92}          & \meanstd{55.20}{7.02}           \\
& & \textbf{\ouralg}
                & \textbf{\meanstd{99.72}{0.21}}  & \textbf{\meanstd{95.23}{3.53}} & \textbf{\meanstd{94.30}{4.09}}  & \textbf{\meanstd{94.71}{3.63}}  \\
\cline{2-7}
& \multirow{7}{*}{House 2} & FHMM         & \meanstd{82.95}{36.49}          & \meanstd{0.62}{1.17}           & \meanstd{0.52}{1.01}            & \meanstd{0.55}{1.06}            \\
& & XGBoost      & \meanstd{96.13}{0.61}          & \meanstd{66.61}{5.32}          & \meanstd{79.19}{9.68}           & \meanstd{70.67}{6.81}           \\
& & Seq2Point    & \meanstd{98.83}{0.18}          & \meanstd{42.68}{3.09}          & \meanstd{46.49}{12.53}          & \meanstd{41.92}{3.19}           \\
& & CNN-LSTM     & \meanstd{97.81}{0.86}          & \meanstd{41.65}{5.05}          & \meanstd{45.48}{3.20}           & \meanstd{43.33}{4.21}           \\
& & Transformer  & \meanstd{99.13}{0.14}          & \meanstd{59.88}{5.10}          & \meanstd{77.44}{7.86}           & \meanstd{61.73}{4.66}           \\
& & UNetNILM     & \meanstd{99.17}{0.19}          & \meanstd{64.25}{5.53}          & \meanstd{68.74}{5.74}           & \meanstd{65.43}{4.72}           \\
& & \textbf{\ouralg}
                & \textbf{\meanstd{99.73}{0.04}}  & \textbf{\meanstd{90.63}{5.01}} & \textbf{\meanstd{94.46}{3.36}}  & \textbf{\meanstd{92.31}{3.76}}  \\
\cline{2-7}
& \multirow{7}{*}{Overall Avg.}  & FHMM
    & \meanstd{86.10}{3.15}
    & \meanstd{1.10}{0.48}
    & \meanstd{0.64}{0.12}
    & \meanstd{0.78}{0.23} \\
&                                & XGBoost
    & \meanstd{94.88}{1.24}
    & \meanstd{54.18}{12.43}
    & \meanstd{73.62}{5.57}
    & \meanstd{58.32}{12.35} \\
&                                & Seq2Point
    & \meanstd{93.77}{5.06}
    & \meanstd{42.07}{0.61}
    & \meanstd{44.89}{1.60}
    & \meanstd{39.36}{2.57} \\
&                                & CNN-LSTM
    & \meanstd{98.07}{0.26}
    & \meanstd{36.71}{4.94}
    & \meanstd{38.39}{7.09}
    & \meanstd{37.43}{5.90} \\
&                                & Transformer
    & \meanstd{98.02}{1.11}
    & \meanstd{46.77}{13.12}
    & \meanstd{52.60}{24.84}
    & \meanstd{46.00}{15.73} \\
&                                & UNetNILM
    & \meanstd{98.97}{0.20}
    & \meanstd{58.14}{6.11}
    & \meanstd{70.38}{1.64}
    & \meanstd{60.32}{5.12} \\
&                                & \textbf{\ouralg}
    & \textbf{\meanstd{99.73}{0.01}}
    & \textbf{\meanstd{92.93}{2.30}}
    & \textbf{\meanstd{94.38}{0.08}}
    & \textbf{\meanstd{93.51}{1.20}} \\
\toprule
\multirow{15}{*}{Injection Disaggregation} & \multirow{5}{*}{House 1}
 & FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.1905}{0.0936}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3331}{0.0015}} \\
& & Seq2Seq &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9055}{0.0211}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2758}{0.0103}} \\
& & DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9197}{0.0255}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2948}{0.0128}} \\
& & UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{7.5014}{0.5703}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{1.3871}{0.1633}} \\
& & \textbf{\ouralg} & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.9008}{0.0957}}} & \multicolumn{2}{c}{\textbf{Avg. MAE: \meanstd{0.2731}{0.0020}}} \\
\cline{2-7}
& \multirow{5}{*}{House 2} & FHMM &  \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.1477}{0.0213}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3521}{0.0101}} \\
& & Seq2Seq &  \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.9252}{0.0256}}}& \multicolumn{2}{c}{\textbf{Avg. MAE:\meanstd{0.2833}{0.0165}}} \\
& & DAE &   \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9594}{0.0309}}& \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3368}{0.0202}} \\
& & UNetNILM & \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.1285}{0.0022}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.3043}{0.0046}} \\
& & \textbf{\ouralg} & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9344}{0.0216}} & \multicolumn{2}{c}{Avg. MAE: \meanstd{0.2883}{0.0103}}\\
\cline{2-7}
& \multirow{5}{*}{Overall Avg.}
& FHMM
    & \multicolumn{2}{c}{Avg. RMSE: \meanstd{1.1691}{0.0214}}
    & \multicolumn{2}{c}{Avg. MAE:  \meanstd{0.3426}{0.0095}} \\
& & Seq2Seq
    & \multicolumn{2}{c}{\textbf{Avg. RMSE: \meanstd{0.9154}{0.0099}}}
    & \multicolumn{2}{c}{\textbf{Avg. MAE:  \meanstd{0.2796}{0.0038}}} \\
& & DAE
    & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9396}{0.0199}}
    & \multicolumn{2}{c}{Avg. MAE:  \meanstd{0.3158}{0.0210}} \\
& & UNetNILM
    & \multicolumn{2}{c}{Avg. RMSE: \meanstd{4.3150}{3.1865}}
    & \multicolumn{2}{c}{Avg. MAE:  \meanstd{0.8457}{0.5414}} \\
& & \textbf{\ouralg}
    & \multicolumn{2}{c}{Avg. RMSE: \meanstd{0.9176}{0.0168}}
    & \multicolumn{2}{c}{Avg. MAE:  \meanstd{0.2807}{0.0076}} \\
\bottomrule
\end{tabular}
